Exploring the Meta Flip Graph for Matrix Multiplication

Continuing recent investigations of bounding the tensor rank of matrix multiplication using flip graphs, we present here improved rank bounds for about thirty matrix formats.

==> table.tex <==
% format & old rank & bottomup_old/.* &alphaevolve/[aA]* &alphaevolve/[bB]* &alphaevolve/[cC]* &alphaevolve/[dD]* &alphaevolve/[eE]* &alphaevolve/[fF]* &alphaevolve/[gG]* &alphaevolve/[hH]* &alphaevolve/[iI]* &moosbauerpoole/[aA]* &moosbauerpoole/[bB]* &strassen2/.* &strassen3/.* &japanese/.* \\\hline
346 & \o{56} & \e{56} & \b{54} & \e{56} & \e{56} & \e{56} & \c{57} & \e{56} & \b{54} & \e{56} & \c{57} & \e{56} & & \b{54} & \b{54} & \e{56} \\
257 & \o{56} & \b{55} & \e{56} & \e{56} & \e{56} & \e{56} & \e{56} & \b{55} & & \b{55} & \e{56} & & & \e{56} & \b{55} & \b{55} \\
347 & \o{66} & \e{66} &65 & \b{64} &65 & \c{67} & \b{64} &65 & \b{64} &65 & \e{66} & & & \b{64} & \b{64} &65 \\
446 & \o{74} & & \b{73} & \b{73} & \b{73} & \e{74} & \b{73} & \b{73} & \e{74} & \b{73} & \b{73} & \b{73} & & \b{73} & \b{73} & \b{73} \\
258 & \o{64} & \c{66} & \e{64} & \c{75} & \e{64} & \e{64} & \c{65} & \c{74} & & & & & & \e{64} & \b{63} & \\
267 & \o{67} & \b{66} & \b{66} & \c{68} & \b{66} & \b{66} & \e{67} & \c{78} & & & & & & \b{66} & \b{66} & \b{66} \\
348 & \o{74} & \c{78} & \c{75} & \c{91} & \e{74} & \e{74} & \c{78} & \c{75} & \c{78} & & \c{75} & & & \e{74} & \b{73} & \\
357 & \o{80} & & \c{81} & \c{81} & \c{82} & \c{82} & \c{82} & \e{80} & \e{80} & \c{82} & \c{81} & \c{81} & & \b{79} & \e{80} & \e{80} \\
456 & \o{90} & & \e{90} & & \c{95} & \c{92} & \b{89} & \c{93} & \c{92} & \e{90} & \e{90} & \e{90} & \e{90} & \b{89} & \b{89} & \e{90} \\
268 & \o{76} & \b{75} & \c{83} & \c{80} & \c{86} & \c{92} & \c{77} & \c{88} & & & & & & \e{76} & \c{77} & \\
277 & \o{77} & \e{77} & \c{93} & \c{81} & \c{89} & & \c{80} & \c{88} & & & & & & \c{78} & \c{80} & \b{76} \\
358 & \o{94} & \e{94} &92 & \c{110} & \c{98} & \c{104} & \e{94} & \c{97} & &93 &92 & & & \b{90} &92 & \\
457 & \o{109} & & \c{114} &107 & \c{122} &107 &106 &107 &106 &108 & \b{104} & \b{104} & & \b{104} & \b{104} & \b{104} \\
556 & \o{116} & & & & \c{123} & &111 &115 &115 &114 &112 & \b{110} &112 &111 &113 & \b{110} \\
368 & \o{110} & &109 & \c{134} & \c{117} & \c{120} & \c{126} & \c{138} & & & & & & \b{108} & \b{108} & \\
377 & \o{115} & &113 & & \c{120} & \c{118} & \c{130} & \c{143} & & & & & & \b{111} &114 &114 \\
458 & \o{122} & & \c{128} & \c{150} & \c{138} & \c{134} & \e{122} & \c{139} & \e{122} & \c{137} &120 & \b{118} & &119 &119 & \\
467 & \o{125} & & \c{133} & & \c{144} & \c{134} & \e{125} & \c{147} & \e{125} & \e{125} & \e{125} & \b{123} & \b{123} & \e{125} & \c{126} & \b{123} \\
557 & \o{133} & & \c{145} & & \c{143} & \c{146} & \e{133} & \c{152} & \e{133} & \c{134} & \c{138} & \b{127} & \b{127} &131 &131 & \b{127} \\
566 & \o{137} & & & & \c{148} & & \c{138} & & \c{138} &136 & & \b{130} & \b{130} &133 &136 & \b{130} \\
378 & \o{130} & & & \c{157} & & \c{162} & \c{148} & \c{161} & & & & & & \b{129} & \b{129} & \\
477 & \o{147} & & & & & &146 & \c{171} & &145 &146 & & & \c{150} & \c{149} & \b{144} \\
558 & \o{151} & & & \c{188} & & \c{184} & \c{152} & \c{175} & & \c{152} & \c{156} & \b{144} & &148 &146 & \\
567 & \o{159} & & & & & & \c{160} & \c{187} & &157 & \c{165} &152 & \b{150} &158 &158 & \b{150} \\
388 & \o{149} & & & & & \c{185} & & & & & & & & \b{145} &147 & \\
568 & \o{176} & & & & & \c{204} & & & & & &172 & \b{170} & \c{178} & \c{177} & \\
577 & \o{185} & & & & & & & & & & &177 &181 &184 & \c{186} & \b{176} \\
667 & \o{185} & & & & & & & & & & & \c{194} & \c{189} & \c{189} & \c{190} & \b{183} \\

